Harmonic maps into conic surfaces with cone angles less than $2\pi$

We prove the existence and uniqueness of harmonic maps in degree one homotopy classes of closed, orientable surfaces of positive genus, when the target has conic points with cone angles less than $2\pi$. For a cone point $p$ of cone angle less than or equal $\pi$ we show that one can minimize, uniquely, in the relative homotopy class of a homeomorphism sending a fixed point $q$ in the domain to $p$. The latter can be interpreted as minimizing maps from punctured Riemann surfaces.

==> combined.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{430.34559044pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44202846)%
    \put(0,0){\includegraphics[width=\unitlength]{combined.pdf}}%
    \put(0.90994372,0.21563015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{S}$}}}%
    \put(0.73562925,0.42386985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{E}$}}}%
    \put(0.89916471,0.15840398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bb^{1 + \e}_0 \circ \mc{D}_0 $}}}%
    \put(0.50371516,0.04077237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Tt_0$}}}%
    \put(0.77773931,0.0725647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}(0) \cap \set{a_{-1} = 0}$}}}%
    \put(0.67954538,0.20927173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id$}}}%
    \put(0.61891433,0.38571907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}(0)$}}}%
    \put(0.25249266,0.40791307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{E}$}}}%
    \put(0.16781913,0.32248695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^{-1}(0)$}}}%
    \put(0.42088815,0.19097558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bb_0^{1 + \e}$}}}%
    \put(0.24927722,0.18310739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id$}}}%
    \put(0.03491379,0.06508445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mc{D}_0 \circ \Tt_0$}}}%
    \put(-0.00161897,0.03585972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(or just $\mc{D}_0$ if $\al < 1/2$)}}}%
  \end{picture}%
\endgroup

